Compile Once, Differentiate Everywhere: A Differentiable Meta-Circular Interpreter

The boundary between program execution and gradient-based optimization has long limited the use of code itself as a learnable scientific model. We present a compiler that translates a self-hosting subset of Scheme into differentiable computation graphs for autograd backends. Because the subset can compile its own evaluator, this yields differentiable meta-circular interpretation (DMCI): a compiled Scheme interpreter executes programs supplied as data, while reverse-mode autodiff propagates gradients to continuous constants embedded in those programs. The interpreter is compiled once, so new programs inherit differentiability without recompilation or custom gradient machinery, while retaining closures, recursion, and data structures. We prove that gradients through the compiled interpreter are correct almost everywhere and show that they match direct compilation to numerical precision across 171 recursive and higher-order program-seed pairs. We then use DMCI for program-and-parameter co-search, where a large language model proposes Scheme programs and exact gradients calibrate their continuous parameters through a single frozen interpreter. This enables OpenEvolve-style program search in which an outer loop proposes discrete program structures and DMCI supplies exact gradient-based calibration of each candidate's continuous parameters. On battery capacity-fade data, the search recovers a knee-like degradation structure and improves held-out extrapolation over hand-crafted baselines on the harder early-extrapolation split, matching them on the later split. On a high-dimensional El Nino inverse problem, DMCI optimizes an interpreted Kalman-filter likelihood where gradient-free search fails. These results extend symbolic regression and neurosymbolic search from closed-form expressions to executable, stateful programs, making model-generated code directly optimizable against data.

==> figures/fig_a_wallclock.tex <==
% Figure: Exp A - Wall-clock comparison across methods
% Grouped bar chart: mean wall time per program per method
% Usage: \input{figures/fig_a_wallclock.tex}
\begin{figure}[tbp]
\centering
\vspace*{2\baselineskip}% extra separation from the table above when placed together
\begin{tikzpicture}
\definecolor{darkgold}{RGB}{184,134,11}
\begin{axis}[
    width=0.95\textwidth,
    height=0.40\textwidth,
    ybar,
    bar width=4.5pt,
    ymode=log,
    ylabel={Mean wall-clock time (s)},
    xlabel={Program},
    symbolic x coords={P1,P2,P3,P4,P5,P6},
    xtick=data,
    x tick label style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    ymin=0.05, ymax=8000,
    grid=major,
    grid style={gray!20},
    enlarge x limits=0.12,
    legend style={
        font=\small,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=5,
        draw=none,
        column sep=6pt,
    },
    legend cell align={left},
    area legend,
]

% Handcoded PyTorch
\addplot[fill=green!60!black, draw=green!60!black]
    coordinates {
        (P1, 0.1417) (P2, 0.3640) (P3, 0.5181) (P4, 0.2332) (P5, 0.6866) (P6, 4.8235)
    };
\addlegendentry{Handcoded PyTorch}

% Direct compilation
\addplot[fill=darkgold, draw=darkgold]
    coordinates {
        (P1, 0.3346) (P2, 0.9868) (P3, 0.8798) (P4, 0.8615) (P5, 1.5244) (P6, 12.4166)
    };
\addlegendentry{Direct compilation}

% DMCI (compiled interpreter)
\addplot[fill=blue!70, draw=blue!70]
    coordinates {
        (P1, 2.4094) (P2, 8.9860) (P3, 58.5817) (P4, 10.7477) (P5, 31.5880) (P6, 210.3447)
    };
\addlegendentry{DMCI}

% Finite differences
\addplot[fill=orange!80, draw=orange!80]
    coordinates {
        (P1, 4.1827) (P2, 159.7470) (P3, 46.8343) (P4, 45.1982) (P5, 813.8878) (P6, 2241.4814)
    };
\addlegendentry{Finite differences}

% Evolution strategy
\addplot[fill=red!70, draw=red!70]
    coordinates {
        (P1, 95.2060) (P2, 552.2642) (P3, 1696.1473) (P4, 206.0453) (P5, 1472.2267) (P6, 1620.9487)
    };
\addlegendentry{Evolution strategy}

\end{axis}
\end{tikzpicture}
\caption{Mean training wall-clock time across five optimization methods on programs P1--P6 (10 seeds each, log scale, early stopping at convergence). Handcoded PyTorch and direct compilation are fastest but require manual or per-program engineering. DMCI introduces approximately one order of magnitude runtime overhead relative to direct compilation while preserving identical optimization trajectories and convergence behavior. Finite differences and evolution strategies are substantially slower; moreover, finite differences did not converge on P6 and the evolution strategy did not converge on P2, P5, or P6 (those runs reached the termination criterion without meeting the convergence threshold, so their bars reflect time-to-termination rather than time-to-convergence).}
\label{fig:exp_a_wallclock}
\end{figure}


==> figures/fig_b_loss_comparison.tex <==
% Figure: Exp B - Final loss comparison across methods
% Grouped bar chart: DMCI vs Direct vs Handcoded vs MLP per model
% Usage: \input{figures/fig_b_loss_comparison.tex}
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\definecolor{darkgold}{RGB}{184,134,11}
\begin{axis}[
    width=0.95\textwidth,
    height=0.40\textwidth,
    ybar,
    bar width=3.2pt,
    ymode=log,
    ylabel={Mean final loss},
    xlabel={Model},
    symbolic x coords={M01,M02,M03,M04,M05,M06,M07,M08,M09,M10,M11,M12,M13,M14,M15},
    xtick=data,
    x tick label style={font=\tiny, rotate=45, anchor=east},
    tick label style={font=\small},
    label style={font=\small},
    ymin=1e-13, ymax=1e4,
    grid=major,
    grid style={gray!20},
    enlarge x limits=0.05,
    legend style={
        font=\small,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=4,
        draw=none,
        column sep=6pt,
    },
    legend cell align={left},
    area legend,
]

% Handcoded PyTorch
\addplot[fill=green!60!black, draw=green!60!black]
    coordinates {
        (M01, 4.37e-05) (M02, 1.64e-03) (M03, 6.67e-04) (M04, 8.69e-05) (M05, 5.01e-06)
        (M06, 1.48e-04) (M07, 3.40e-04) (M08, 3.04e-03) (M09, 4.80e-01) (M10, 4.20e-04)
        (M11, 1.34e-04) (M12, 1.48e-12) (M13, 2.80e-04) (M14, 2.04e-04) (M15, 9.73e-04)
    };
\addlegendentry{Handcoded}

% Direct compiled
\addplot[fill=darkgold, draw=darkgold]
    coordinates {
        (M01, 4.39e-05) (M02, 1.64e-03) (M03, 6.67e-04) (M04, 8.69e-05) (M05, 5.01e-06)
        (M06, 1.48e-04) (M07, 3.40e-04) (M08, 3.04e-03) (M09, 4.80e-01) (M10, 4.20e-04)
        (M11, 1.52e-04) (M12, 1.48e-12) (M13, 2.80e-04) (M14, 2.04e-04) (M15, 9.73e-04)
    };
\addlegendentry{Direct}

% DMCI
\addplot[fill=blue!70, draw=blue!70]
    coordinates {
        (M01, 4.39e-05) (M02, 1.64e-03) (M03, 6.67e-04) (M04, 8.69e-05) (M05, 5.01e-06)
        (M06, 1.48e-04) (M07, 3.40e-04) (M08, 3.04e-03) (M09, 4.80e-01) (M10, 4.20e-04)
        (M11, 1.52e-04) (M12, 1.48e-12) (M13, 2.80e-04) (M14, 2.04e-04) (M15, 9.73e-04)
    };
\addlegendentry{DMCI}

% Pure MLP
\addplot[fill=red!70, draw=red!70]
    coordinates {
        (M01, 2.37e+02) (M02, 8.25e-02) (M03, 1.80e-01) (M04, 5.60e-03) (M05, 2.23e-01)
        (M06, 3.70e-01) (M07, 2.82e-01) (M08, 5.35e-04) (M09, 1.10e+00) (M10, 2.77e-04)
        (M11, 6.71e-04) (M12, 4.93e-02) (M13, 7.14e-02) (M14, 8.29e-01) (M15, 5.39e-04)
    };
\addlegendentry{Pure MLP}

% --- Annotations ----------------------------------------------------------
% Direction cue (top-right corner is empty)
\node[font=\scriptsize, anchor=north east] at (rel axis cs:0.995,0.96) {lower loss $=$ better};
% Mark pure-MLP non-convergence: seed-convergence count shown where below 5/5.
% Bars descend from the y=10^0 baseline, so labels are placed in the empty band
% above each model's bars (only M01's MLP bar exceeds 1) to avoid overlap, with a
% thin leader (vertical drop + short horizontal jog) tying each to its MLP bar
% (the rightmost bar of the group, ~+4.8pt from the model's symbolic x).
\node[red!80!black, font=\scriptsize, anchor=south, xshift=3.5pt, inner sep=1pt] (lbl01) at (axis cs:M01, 5e+02) {0/5};
\node[red!80!black, font=\scriptsize, anchor=south, xshift=3.5pt, inner sep=1pt] (lbl05) at (axis cs:M05, 1e+01) {0/5};
\node[red!80!black, font=\scriptsize, anchor=south, xshift=3.5pt, inner sep=1pt] (lbl07) at (axis cs:M07, 1e+01) {4/5};
\draw[red!75!black, line width=0.3pt, shorten <=1pt] (lbl01.south) -| ([xshift=7.8pt] axis cs:M01, 3.72e+02);
\draw[red!75!black, line width=0.3pt, shorten <=1pt] (lbl05.south) -| ([xshift=7.8pt] axis cs:M05, 1);
\draw[red!75!black, line width=0.3pt, shorten <=1pt] (lbl07.south) -| ([xshift=7.8pt] axis cs:M07, 1);
% Highlight M12 as the BEST result so the longest bars are not misread as worst.
\node[font=\scriptsize, anchor=west, align=left] (m12note) at (axis cs:M02, 3e-11)
    {M12: exact-solution floor ($\sim$10$^{-12}$), best result};
\draw[->, gray!60!black, shorten >=2pt] (m12note.east) to[bend right=12] (axis cs:M12, 4e-12);

\end{axis}
\end{tikzpicture}
\caption{Final loss across 15 LLM-generated models (Experiment~B, 5 seeds each; log scale, lower is better). The Handcoded, Direct, and DMCI bars sit at equal height on every model: DMCI and direct compilation are numerically identical, and handcoded differs only marginally (M01, M11), consistent with the trajectory-level gradient equivalence found for Experiment~B (all 75/75 (model, seed) pairs match on convergence epoch with zero final-loss difference). The pure MLP baseline matches or beats DMCI on the models with smooth, monotonic targets (M08, M10, M15) but is up to ${\sim}4{,}300\times$ worse on the sharp closed-form models (M14) and fails to converge on M01 (Coulomb) and M05 (damped oscillator); red labels give the MLP seed-convergence count wherever it falls below 5/5. The gap is not simply about program structure: the MLP is also worse on the recursive filter M11 and the iterative Newton solver M12, so the programmatic inductive bias DMCI preserves automatically is most valuable on the sharp closed-form targets. M12 attains the exact-solution floor (${\sim}10^{-12}$), the best result in the panel; because the bars are drawn from the $10^{0}$ baseline of the log axis, this best result yields the longest bars.}
\label{fig:exp_b_loss}
\end{figure*}


==> figures/fig_battery_real.tex <==
\begin{figure}[t]
\centering
% (a) life-fraction grid -- the real forecast setup
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm, height=5.0cm,
  title={(a) life-fraction grid}, title style={font=\small},
  xlabel={Normalized life index $k$}, ylabel={State of health $Q/Q_0$},
  label style={font=\small}, tick label style={font=\small},
  xmin=0, xmax=100, ymin=0.76, ymax=1.04,
  xtick={0,20,40,60,80,100}, ytick={0.8,0.9,1.0},
  grid=major, grid style={gray!18},
]
  \addplot[name path=lfa, draw=none] table[x=k,y=p10] {figures/battery_real_lifefrac.dat};
  \addplot[name path=lfb, draw=none] table[x=k,y=p90] {figures/battery_real_lifefrac.dat};
  \addplot[blue!12] fill between[of=lfa and lfb];
  \addplot[blue, line width=1pt] table[x=k,y=mean] {figures/battery_real_lifefrac.dat};
  \draw[dashed, gray!70] (axis cs:70,0.76) -- (axis cs:70,1.04);
  \node[font=\scriptsize, text=black!55] at (axis cs:34,0.805) {fit};
  \node[font=\scriptsize, text=black!55] at (axis cs:86,0.805) {forecast};
\end{axis}
\end{tikzpicture}%
\hspace{3mm}%
% (b) absolute first-100-cycle grid -- the structure-blind negative control (shares the y-axis of (a))
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm, height=5.0cm,
  title={(b) absolute first-$100$-cycle grid}, title style={font=\small},
  xlabel={Cycle index $k$},
  label style={font=\small}, tick label style={font=\small},
  xmin=0, xmax=100, ymin=0.76, ymax=1.04,
  xtick={0,20,40,60,80,100}, ytick={0.8,0.9,1.0}, yticklabels={},
  grid=major, grid style={gray!18},
]
  \addplot[name path=aba, draw=none] table[x=k,y=p10] {figures/battery_real_absolute.dat};
  \addplot[name path=abb, draw=none] table[x=k,y=p90] {figures/battery_real_absolute.dat};
  \addplot[blue!12] fill between[of=aba and abb];
  \addplot[blue, line width=1pt] table[x=k,y=mean] {figures/battery_real_absolute.dat};
  \node[font=\scriptsize, text=black!55, align=center] at (axis cs:50,0.90) {mean fade\\$<0.002$ SOH};
\end{axis}
\end{tikzpicture}
\caption{Why the battery forecast task uses a life-fraction grid. Curves show mean state of health $Q/Q_0$ across the 117 Severson cells, with shading marking the 10--90th percentile range; both panels share the same $Q/Q_0$ axis. \textbf{(a)}~Resampling each cell over its observed lifetime exposes the flat early regime and late-life rollover that the held-out forecast must predict; the dashed line marks the fit/forecast split at $k_{\mathrm{split}}=70$. \textbf{(b)}~The absolute first-100-cycle window is nearly flat, with mean fade below $0.002$ SOH, and therefore provides little signal for distinguishing degradation structures. The life-fraction grid makes the held-out tail structurally informative: candidate programs calibrated through the same frozen DMCI interpreter are selected by whether their structure predicts late-life curvature, not by how well they fit an uninformative early flat region.}
\label{fig:battery_real}
\end{figure}

==> figures/fig_h_convergence_walltime.tex <==
% Figure: Exp H - Convergence wall-clock time vs population size
% Shows sub-linear scaling: nearly flat line from M=1 to M=200
% Usage: \input{figures/fig_h_convergence_walltime.tex}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.85\columnwidth,
    height=0.55\columnwidth,
    xlabel={Population size $M$},
    ylabel={Total wall-clock time (s)},
    xmin=0, xmax=220,
    ymin=0, ymax=800,
    xtick={1,10,50,100,200},
    grid=major,
    grid style={gray!20},
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\small, at={(0.97,0.97)}, anchor=north east, draw=none, fill=white, fill opacity=0.8, text opacity=1},
    legend cell align={left},
]

% Sequential baseline (horizontal dashed line at 731.4s)
\addplot[orange, dashed, thick, domain=0:220, samples=2] {731.4};
\addlegendentry{Sequential ($M{=}1$)}

% Population batched data
\addplot[blue, very thick, mark=square*, mark size=2.5pt]
    table[x=pop_size, y=wall_time] {figures/exp_h_convergence_walltime.dat};
\addlegendentry{Batched}

% Annotations
\draw[<->, thick, gray] (axis cs:150,38.0) -- node[right, font=\scriptsize, gray, align=left] {$19\times$\\faster} (axis cs:150,731.4);

% Label the nearly flat batched region
\node[font=\scriptsize, blue!70!black, anchor=south] at (axis cs:100,42) {23.8s $\to$ 38.0s};

\end{axis}
\end{tikzpicture}
\caption{Wall-clock time for 300 training epochs on DiffESM-S as population size $M$ increases. Batched evaluation (blue) scales sub-linearly: increasing the population from $M{=}1$ to $M{=}200$ adds only 60\% wall time (23.8\,s $\to$ 38.0\,s), compared to the sequential baseline at 731.4\,s for $M{=}1$ alone. This enables population-based training at near-zero marginal cost.}
\label{fig:exp_h_convergence}
\end{figure}


==> figures/fig_h_cpu_vs_gpu.tex <==
% Figure: Exp H - CPU vs GPU comparison (DiffSoc-S, 100 timesteps)
% Shows CPU-over-GPU inversion: CPU batched is faster than GPU batched
% Usage: \input{figures/fig_h_cpu_vs_gpu.tex}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.85\columnwidth,
    height=0.60\columnwidth,
    xlabel={Batch size},
    ylabel={ms / evaluation (forward)},
    xmin=0.7, xmax=1500,
    ymin=1, ymax=5000,
    xtick={1,4,16,64,256,1024},
    xticklabels={1,4,16,64,256,1024},
    grid=major,
    grid style={gray!20},
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\small, at={(0.97,0.97)}, anchor=north east, draw=none, fill=white, fill opacity=0.8, text opacity=1},
    legend cell align={left},
]

% CPU batched
\addplot[blue, very thick, mark=square*, mark size=2.5pt]
    table[x=batch_size, y=ms_per_eval] {figures/exp_h_cpugpu_soc_cpu.dat};
\addlegendentry{CPU batched}

% GPU batched
\addplot[red!80!black, very thick, mark=triangle*, mark size=2.5pt]
    table[x=batch_size, y=ms_per_eval] {figures/exp_h_cpugpu_soc_gpu.dat};
\addlegendentry{GPU batched}

% Annotations
\draw[<->, thick, gray] (axis cs:1024,1.9825) -- node[right, font=\scriptsize, gray] {$1.8\times$} (axis cs:1024,3.5948);

\end{loglogaxis}
\end{tikzpicture}
\caption{CPU vs.\ GPU batched evaluation for DiffSoc-S (100 timesteps, forward pass). CPU consistently outperforms GPU across all batch sizes, with the GPU incurring ${\sim}2\times$ overhead from per-kernel launch latency (the interpreter issues many small operations rather than a few large ones). The interpreter's control-flow-heavy execution pattern does not benefit from GPU parallelism; all speedup comes from tensor-level batching within the CPU evaluator.}
\label{fig:exp_h_cpu_gpu}
\end{figure}


==> figures/fig_h_overhead_decomp.tex <==
% Figure: Overhead decomposition horizontal stacked bar chart
% Visualizes where the ~14x DMCI overhead comes from
% Usage: \input{figures/fig_h_overhead_decomp.tex}
% Note: the amortization brace is drawn AFTER \end{axis}. pgfplots defers nodes
% placed at (axis cs:...), so any \draw referencing them must come after the
% axis closes -- drawing inside the axis silently fails ("No shape named ...").
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.92\columnwidth,
    height=0.35\columnwidth,
    xmin=-5, xmax=105,  % symmetric 5-unit margins: bar spans 0..100
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    xlabel={Fraction of DMCI overhead (\%)},
    xlabel style={font=\small, yshift=2pt},
    ytick={0},
    yticklabels={},
    tick label style={font=\small},
    ymin=-1, ymax=1,
    clip=false,
]

% --- Segments drawn as explicit rectangles (x in axis cs, +-14pt thickness).
% Using xbar stacked here draws the first segment from a baseline left of 0
% (overshooting into the xmin margin); explicit fills pin the bar to span 0..100.
\addplot[draw=none, forget plot] coordinates {(0,0) (100,0)};
\fill[blue!80!black] ([yshift=-14pt]axis cs:0,0)    rectangle ([yshift=14pt]axis cs:41.4,0);
\fill[red!70!black]  ([yshift=-14pt]axis cs:41.4,0) rectangle ([yshift=14pt]axis cs:73.5,0);
\fill[teal!80]       ([yshift=-14pt]axis cs:73.5,0) rectangle ([yshift=14pt]axis cs:90.4,0);
\fill[orange!80]     ([yshift=-14pt]axis cs:90.4,0) rectangle ([yshift=14pt]axis cs:95.8,0);
\fill[gray!60]       ([yshift=-14pt]axis cs:95.8,0) rectangle ([yshift=14pt]axis cs:100,0);

% --- Inline percentage labels (inside the three large segments) ---
\node[font=\scriptsize, text=white] at (axis cs:20.7, 0)  {41.4\%};
\node[font=\scriptsize, text=white] at (axis cs:57.45, 0) {32.1\%};
\node[font=\scriptsize, text=white] at (axis cs:81.95, 0) {16.9\%};

% --- Semantic labels BELOW the bar (top zone reserved for the brace) ---
\node[font=\tiny, text=blue!80!black, anchor=north] at (axis cs:20.7, 0)  [yshift=-15pt] {Tagged-value wrapping};
\node[font=\tiny, text=red!70!black,  anchor=north] at (axis cs:57.45, 0) [yshift=-15pt] {Python interpreter};
\node[font=\tiny, text=teal!80!black, anchor=north] at (axis cs:81.95, 0) [yshift=-15pt] {Graph walking};

% Narrow segments: staggered labels (text uses reliable yshift) with leader
% lines. Leader anchors are named here and drawn after \end{axis}; relative
% ++ offsets are unreliable in pgfplots and break when the x-range changes.
\node[font=\tiny, text=orange!70!black, anchor=north] at (axis cs:93.1, 0) [yshift=-27pt] {Heap (5.4\%)};
\node[font=\tiny, text=gray!50!black,  anchor=north] at (axis cs:97.9, 0) [yshift=-38pt] {Other (4.2\%)};
\node[inner sep=0pt, outer sep=0pt] (heapTop) at (axis cs:93.1, 0) [yshift=-13pt] {};
\node[inner sep=0pt, outer sep=0pt] (heapBot) at (axis cs:93.1, 0) [yshift=-22pt] {};
\node[inner sep=0pt, outer sep=0pt] (othTop)  at (axis cs:97.9, 0) [yshift=-13pt] {};
\node[inner sep=0pt, outer sep=0pt] (othBot)  at (axis cs:97.9, 0) [yshift=-33pt] {};

% --- Anchor nodes for the amortization brace ---
% Spans tagged-value wrapping + Python interpreter + graph walking (0 -> 90.4%).
% These materialize only after \end{axis}; the brace/label are drawn below.
% braceL/braceR sit at the bar's left edge (0) and the teal/orange boundary (90.4);
% with explicit-rectangle bars the feet land exactly on these coordinates, and
% braceLab (45.2) centers the tooth + label over the spanned region.
\node[inner sep=0pt, outer sep=0pt] (braceL)   at (axis cs:0, 0) [yshift=16pt] {};
\node[inner sep=0pt, outer sep=0pt] (braceR)   at (axis cs:90.4, 0) [yshift=16pt] {};
\node[inner sep=0pt, outer sep=0pt] (braceLab) at (axis cs:45.2, 0) [yshift=29pt] {};

\end{axis}

% --- Amortization brace + label (tagged-value + Python interpreter + graph walking = 90.4%) ---
\draw[decorate, decoration={brace, amplitude=5pt}, line width=0.9pt, black!75]
    (braceL.center) -- (braceR.center);
\node[font=\tiny, text=black!75, anchor=south, inner sep=1pt] at (braceLab.center)
    {90.4\% per-evaluation overhead, amortized by batching};

% --- Leader lines for the narrow segments (vertical; xmin-independent) ---
\draw[orange!70!black, thin] (heapTop.center) -- (heapBot.center);
\draw[gray!50!black, thin]   (othTop.center)  -- (othBot.center);

\end{tikzpicture}
\caption{Overhead decomposition for DMCI relative to direct compilation (P2, 100 fwd--bwd iterations). The cost is dominated by Python-level bookkeeping: tagged-value wrapping (41.4\%), Python interpreter overhead (32.1\%), and graph walking (16.9\%). These three components (90.4\% combined) are per-evaluation costs paid once per batch rather than once per input, and are therefore amortized by batching (Section~\ref{sec:exp_h}). Raw arithmetic contributes $<$0.2\%, explaining the near-linear batching speedups: the arithmetic that scales with batch size is already efficient.}
\label{fig:overhead_decomp}
\end{figure}


==> figures/fig_h_throughput_scaling.tex <==
% Figure: Exp H - Batched throughput scaling (log-log)
% DiffESM-S and DiffSoc-S, 100 timesteps, CPU forward pass
% Usage: \input{figures/fig_h_throughput_scaling.tex}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.85\columnwidth,
    height=0.60\columnwidth,
    xlabel={Batch size},
    ylabel={ms / evaluation (forward)},
    xmin=0.7, xmax=1500,
    ymin=0.1, ymax=3000,
    xtick={1,4,16,64,256,1024},
    xticklabels={1,4,16,64,256,1024},
    grid=major,
    grid style={gray!20},
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\small, at={(0.03,0.03)}, anchor=south west, draw=none, fill=white, fill opacity=0.8, text opacity=1},
    legend cell align={left},
]

% Sequential baselines (horizontal dashed lines)
\addplot[orange, dashed, thick, domain=0.7:1500, samples=2, forget plot] {1686.9506};
\node[font=\tiny, orange, anchor=south west] at (axis cs:2,1686.9506) {DiffSoc seq.};

\addplot[violet, dashed, thick, domain=0.7:1500, samples=2, forget plot] {172.7051};
\node[font=\tiny, violet, anchor=south west] at (axis cs:2,172.7051) {DiffESM seq.};

% DiffSoc-S batched
\addplot[blue, very thick, mark=square*, mark size=2.5pt]
    table[x=batch_size, y=ms_per_eval] {figures/exp_h_throughput_soc.dat};
\addlegendentry{DiffSoc-S (batched)}

% DiffESM-S batched
\addplot[red!70!black, very thick, mark=triangle*, mark size=2.5pt]
    table[x=batch_size, y=ms_per_eval] {figures/exp_h_throughput_esm.dat};
\addlegendentry{DiffESM-S (batched)}

% Ideal linear scaling reference (slope = -1 on log-log)
\addplot[gray, thin, dashed, domain=1:1024, samples=2] {1686.9506/x};
\node[font=\tiny, gray, anchor=south east, rotate=-38] at (axis cs:200,8.5) {ideal $\propto 1/M$};

\end{loglogaxis}
\end{tikzpicture}
\caption{Batched throughput scaling for DMCI-compiled models (100 timesteps, CPU forward pass). Both DiffSoc-S and DiffESM-S achieve near-linear scaling: ms/eval decreases proportionally to batch size, closely tracking the ideal $1/M$ line. Horizontal dashed lines show the sequential baseline (constant per-evaluation cost regardless of batch size).}
\label{fig:exp_h_throughput}
\end{figure}

